Soft-Output Sphere Decoder for Multiple-Symbol Differential Detection of Impulse-Radio Ultra-Wideband

Power efficiency of noncoherent receivers for impulse-radio ultra-wideband (IR-UWB) transmission systems can significantly be improved, on the one hand, by employing multiple-symbol differential detection (MSDD), and, on the other hand, by providing reliability information to the subsequent channel decoder. In this paper, we combine these two techniques. Incorporating the computation of the soft information into a single-tree-search sphere decoder (SD), the application of this soft-output MSDD in a typical IR-UWB system imposes only a moderate complexity increase at, however, improved performance over hard-output MSDD, and in particular, over conventional symbol-by-symbol noncoherent differential detection.

==> UWB_LbranchACR.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{UWB_LbranchACR.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8104,1089)(-2298,-3139)
\put(441,-2319){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pTX$}%
}}}}
\put(2279,-2521){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\T$}%
}}}}
\put(2227,-3024){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L\T$}%
}}}}
\put(-545,-2197){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(176,-2200){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2038,-2193){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r(t)$}%
}}}}
\put(3382,-2213){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{i-1,i}$}%
}}}}
\put(4263,-2207){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\LLR$}%
}}}}
\put(3213,-2437){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i\T$}%
}}}}
\put(3216,-2947){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$i\T$}%
}}}}
\put(4674,-2320){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Pi^{-1}$}%
}}}}
\put(3382,-2701){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$Z_{i-L,i}$}%
}}}}
\put(2858,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\int_{(\Ti)}$}%
}}}}
\put(2858,-2306){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\int_{(\Ti)}$}%
}}}}
\put(-887,-2317){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{M}$}%
}}}}
\put(-1336,-2320){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Pi$}%
}}}}
\put(-146,-2591){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\T$}%
}}}}
\put(1680,-2319){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hRX$}%
}}}}
\put(936,-2319){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hCH$}%
}}}}
\end{picture}%


==> pseudocode_UWB.tex <==
%
% Pseudo--Code for DPSK MSDSD
%
\hrule
\vspace*{1mm}
{\bfseries} $\left[\Lambda^\GLRT,[\Lambda_i]_{i=1..L},\ve{a}^\GLRT \right] =$\\ \hspace*{35mm}$\mbox{\texttt{SOSD}}\left( [Z_{l,i}]_{i=1..L}^{l=0..i-1},\Rstop,\Lmax\right)$
\hrule
{\small
\begin{algorithmic}[1]
\STATE $\Lambda^\GLRT := +\infty$; $R := +\infty$; $\pathMw{0} := 0$; $i := 1$%; $n_0 := 1$
\STATE $[\Lambda_l]_{l=1..L} := +\infty$%, for $l=1,...,L$ %\COMMENT{set initial search radius arbitrary large}
\STATE \FUNCTIONCALL{findbest}{$i, [\,]$}{${a}_i, \delta, n_i$}
%\STATE $\I:=0$
\WHILE{$i\neq0$}
        %\STATE $\I := \I+1$ \COMMENT{count examined nodes} \label{algo:UWB:line:countnodes}
        \STATE $\pathMw{i} := \delta + \pathMw{i-1}$ %\COMMENT{cf.\ (\ref{eq:UWB:pathM})}
        \IF{$\pathMw{i} < R$}
                \IF{$i \neq L$}
                        \STATE $i := i+1$ \COMMENT{move down}
                        \STATE \FUNCTIONCALL{findbest}{$i, {\ve{a}}$}{${a}_i, \delta, n_i$}
                \ELSE
                        \IF{$\pathMw{i} < \Lambda^\GLRT$}
                            \STATE \HIGHLIGHT{$\Lambda_i := \Lambda^\GLRT$, $\forall i$ with $a_i \neq a_i^\GLRT$}
                            \STATE ${\ve{a}}^\GLRT := {\ve{a}}$ \COMMENT{store best point so far ...}
                            \STATE $\Lambda^\GLRT := \pathMw{i}$ \COMMENT{and update best radius}
                            \IFONELINE{\HIGHLIGHT{$\Lambda^\GLRT \leq \Rstop$}}{\CODE{break and return}} \\\COMMENT{stopping criterion, cf.\ (\ref{eq:UWB:stopcrit})} \label{algo:UWB:line:Rstop}
\vspace*{-.2cm}
                        \ELSE
                            \STATE \HIGHLIGHT{$\Lambda_i := \min\{\Lambda_i,\pathMw{i}\}$, $\forall i$ with $a_i \neq a_i^\GLRT$}
                        \ENDIF
                        \STATE \HIGHLIGHT{$\Lambda_i := \max\{\Lambda_i, \Lambda^\GLRT+\Lmax\}$, $\forall i$} \\\COMMENT{LLR clipping, cf.\ (\ref{eq:UWB:LLRclipping})}
                        \STATE $i:=i-1$ \COMMENT{move up again}
                        \STATE \FUNCTIONCALL{findnext}{$i, {\ve{a}}, n_i$}{$i, {a}_i, \delta, n_i $}
                \ENDIF
        \ELSE
                \STATE $i := i-1$ \COMMENT{move up}
                \STATE \FUNCTIONCALL{findnext}{$i, {\ve{a}}, n_i$}{$i, {a}_i, \delta, n_i $}
        \ENDIF
        %\STATE \HIGHLIGHT{$R_1 := \max \Lambda_k$, for $k = i,...,L$}
        %\STATE \HIGHLIGHT{$R_2 := \max \Lambda_l$, for $l=1,...,i-1$ and $a_l \neq a_l^\GLRT$}
        %\STATE \HIGHLIGHT{$R := \max\{R_1,R_2\}$}\COMMENT{update search radius, cf. (\ref{eq:UWB:setSDsearchradius})}
        \STATE \HIGHLIGHT{\hspace*{-.3em}$R := \max \{\max_{k = i,..,L} \Lambda_k,~\max_{l=1,..,i-1,\,\mathrm{with}~a_l \neq a_l^\GLRT} \Lambda_l\} $\hspace*{-.3em}}\\ \COMMENT{update search radius, cf. (\ref{eq:UWB:setSDsearchradius})}
        %\IFONELINE{$i==0$}{\CODE{break and return}} \COMMENT{back at root?}
\vspace*{-.2cm}
\ENDWHILE
\vspace*{.2cm}
\hrule
\vspace*{1mm}
 \hspace*{-1.5em}\FUNCTION{findbest}{$i, {\ve{a}}$}{${a}_i, \delta, n_i$} \label{algo:UWB:line:findbest}
\hrule
\vspace*{1mm}
        \STATE[f1-1:] \MANINDENT ${a}_i :=$\\ \hspace*{5mm}$\argmin_{ \check{a} \in \{\pm1 \}} \sum_{l=0}^{i-1} |Z_{l,i}|\, \left( 1-\sign(Z_{l,i}) \, \check{a} \prod_{k=l+1}^{i-1} {a}_{k} \right)$
        \STATE[f1-2:] \MANINDENT $\delta := \sum_{l=0}^{i-1} |Z_{l,i}|\, \left( 1-\sign(Z_{l,i}) \, \prod_{k=l+1}^{i} {a}_{k} \right)$ \COMMENT{cf.\ (\ref{eq:UWB:branchmetric})}
        \STATE[f1-3:] \MANINDENT $n_i := 1$
\vspace*{.2cm}
\hrule
\vspace*{1mm}
 \hspace*{-1.5em}\FUNCTION{findnext}{$i, {\ve{a}}, n_i$}{$i, {a}_i, \delta, n_i $} \label{algo:UWB:line:findnext}
\hrule
        \STATE[f2-1:] \MANINDENT \WHILEONELINE{$n_i == 2$}{$i:=i-1$} \COMMENT{check constellation size}
        \STATE[f2-2:] \MANINDENT ${a}_i := - {a}_i$ \COMMENT{cycle through constellation}
        \STATE[f2-3:] \MANINDENT $\delta := \sum_{l=0}^{i-1} |Z_{l,i}|\, \left( 1-\sign(Z_{l,i}) \, \prod_{k=l+1}^{i} {a}_{k} \right)$ \COMMENT{cf.\ (\ref{eq:UWB:branchmetric})}
        \STATE[f2-4:] \MANINDENT $n_i := n_i + 1$
\end{algorithmic}
} 

